Learning Classifiers with Fenchel-Young Losses: Generalized Entropies, Margins, and Algorithms

This paper studies Fenchel-Young losses, a generic way to construct convex loss functions from a regularization function. We analyze their properties in depth, showing that they unify many well-known loss functions and allow to create useful new ones easily. Fenchel-Young losses constructed from a generalized entropy, including the Shannon and Tsallis entropies, induce predictive probability distributions. We formulate conditions for a generalized entropy to yield losses with a separation margin, and probability distributions with sparse support. Finally, we derive efficient algorithms, making Fenchel-Young losses appealing both in theory and practice.

==> figures/bisection_time_to_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422284in}{0.259864in}}%
\pgfpathlineto{\pgfqpoint{1.723330in}{0.259864in}}%
\pgfpathlineto{\pgfqpoint{1.723330in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{0.422284in}{1.523330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481423in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.588947in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.588947in}{0.388524in}}%
\pgfpathlineto{\pgfqpoint{0.481423in}{0.388524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911520in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.019045in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.019045in}{0.494933in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{0.494933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341618in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.449143in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.449143in}{0.698057in}}%
\pgfpathlineto{\pgfqpoint{1.341618in}{0.698057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588947in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{0.401500in}}%
\pgfpathlineto{\pgfqpoint{0.588947in}{0.401500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019045in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.126569in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.126569in}{0.501535in}}%
\pgfpathlineto{\pgfqpoint{1.019045in}{0.501535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449143in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{0.856666in}}%
\pgfpathlineto{\pgfqpoint{1.449143in}{0.856666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696472in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.803996in}{0in}}%
\pgfpathlineto{\pgfqpoint{0.803996in}{0.464107in}}%
\pgfpathlineto{\pgfqpoint{0.696472in}{0.464107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126569in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.234094in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.234094in}{0.558369in}}%
\pgfpathlineto{\pgfqpoint{1.126569in}{0.558369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556667in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{0in}}%
\pgfpathlineto{\pgfqpoint{1.664192in}{1.255610in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{1.255610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642709in}{0.259864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642709in,y=0.162642in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Brent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072807in}{0.259864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072807in,y=0.162642in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Bisect}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502905in}{0.259864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502905in,y=0.162642in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FISTA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.400541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.093197in,y=0.353055in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.754054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173443in,y=0.706568in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.107567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173443in,y=1.060081in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.461079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173443in,y=1.413594in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.259864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.294123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.322114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.345781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.366282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.384365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.506959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.569209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.613377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.647636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.675627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.699294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.719795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.737878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.860472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.922722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{0.966890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.001149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.029140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.052807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.073308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.091391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.213985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.276235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.320403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.354661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.382653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.406320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.426821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.422284in}{1.444904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162642in,y=0.891597in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont time (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535185in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.535185in}{0.395343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965283in}{0.489981in}}%
\pgfpathlineto{\pgfqpoint{0.965283in}{0.499562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395380in}{0.630655in}}%
\pgfpathlineto{\pgfqpoint{1.395380in}{0.776380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642709in}{0.398658in}}%
\pgfpathlineto{\pgfqpoint{0.642709in}{0.410673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072807in}{0.498536in}}%
\pgfpathlineto{\pgfqpoint{1.072807in}{0.505735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502905in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{1.502905in}{0.950391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750234in}{0.456920in}}%
\pgfpathlineto{\pgfqpoint{0.750234in}{0.486451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180332in}{0.554061in}}%
\pgfpathlineto{\pgfqpoint{1.180332in}{0.561148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610429in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{1.610429in}{1.386140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535185in}{0.383460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965283in}{0.489981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395380in}{0.630655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535185in}{0.395343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965283in}{0.499562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395380in}{0.776380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642709in}{0.398658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072807in}{0.498536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502905in}{0.802057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642709in}{0.410673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072807in}{0.505735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502905in}{0.950391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750234in}{0.456920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180332in}{0.554061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610429in}{1.110948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.422284in}{0.259864in}}{\pgfqpoint{1.301046in}{1.263466in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750234in}{0.486451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180332in}{0.561148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610429in}{1.386140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422284in}{0.259864in}}%
\pgfpathlineto{\pgfqpoint{0.422284in}{1.523330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723330in}{0.259864in}}%
\pgfpathlineto{\pgfqpoint{1.723330in}{1.523330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422284in}{0.259864in}}%
\pgfpathlineto{\pgfqpoint{1.723330in}{0.259864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422284in}{1.523330in}}%
\pgfpathlineto{\pgfqpoint{1.723330in}{1.523330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484784in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.453359in}}%
\pgfpathlineto{\pgfqpoint{0.484784in}{1.453359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634784in,y=1.365859in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d=10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484784in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{0.484784in}{1.269888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634784in,y=1.182388in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d=100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.376471,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484784in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{0.998916in}}%
\pgfpathlineto{\pgfqpoint{0.584784in}{1.086416in}}%
\pgfpathlineto{\pgfqpoint{0.484784in}{1.086416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634784in,y=0.998916in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle d=1000\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/entropies_squared_norm_renyi.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   \DeclareMathOperator*{\argmax}{\mathsf{argmax}}
%%   \DeclareMathOperator*{\softmax}{\mathsf{softmax}}
%%   \DeclareMathOperator*{\sparsemax}{\mathsf{sparsemax}}
%%   \def\HH{\mathsf{H}}
%%   \def\HHt{\HH^{\textsc{t}}}
%%   \def\HHr{\HH^{\textsc{r}}}
%%   \def\HHn{\HH^{\textsc{n}}}
%%   \def\HHsq{\HH^{\textsc{sq}}}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.700000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397601in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805354in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213106in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620859in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028611in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=1.395003in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.487767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.450834in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.735829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.698896in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.983891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.946958in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{2.231953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=2.195020in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.422091in}{1.504741in}}%
\pgfpathlineto{\pgfqpoint{0.459641in}{1.528025in}}%
\pgfpathlineto{\pgfqpoint{0.502090in}{1.551672in}}%
\pgfpathlineto{\pgfqpoint{0.547804in}{1.574594in}}%
\pgfpathlineto{\pgfqpoint{0.596783in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{0.647395in}{1.616997in}}%
\pgfpathlineto{\pgfqpoint{0.699640in}{1.635657in}}%
\pgfpathlineto{\pgfqpoint{0.753517in}{1.652591in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{1.667751in}}%
\pgfpathlineto{\pgfqpoint{0.866169in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.692471in}}%
\pgfpathlineto{\pgfqpoint{0.983720in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{1.044128in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{1.104535in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{1.166576in}{1.716613in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.717179in}}%
\pgfpathlineto{\pgfqpoint{1.290657in}{1.715481in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{1.711639in}}%
\pgfpathlineto{\pgfqpoint{1.411472in}{1.705605in}}%
\pgfpathlineto{\pgfqpoint{1.471880in}{1.697329in}}%
\pgfpathlineto{\pgfqpoint{1.530655in}{1.687055in}}%
\pgfpathlineto{\pgfqpoint{1.589430in}{1.674502in}}%
\pgfpathlineto{\pgfqpoint{1.646573in}{1.660006in}}%
\pgfpathlineto{\pgfqpoint{1.702083in}{1.643635in}}%
\pgfpathlineto{\pgfqpoint{1.755960in}{1.625443in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{1.605464in}}%
\pgfpathlineto{\pgfqpoint{1.858816in}{1.583707in}}%
\pgfpathlineto{\pgfqpoint{1.906163in}{1.560968in}}%
\pgfpathlineto{\pgfqpoint{1.950244in}{1.537417in}}%
\pgfpathlineto{\pgfqpoint{1.991060in}{1.513138in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{1.491351in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{1.528544in}}%
\pgfpathlineto{\pgfqpoint{0.506988in}{1.565372in}}%
\pgfpathlineto{\pgfqpoint{0.560865in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{0.613110in}{1.629998in}}%
\pgfpathlineto{\pgfqpoint{0.665354in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{0.717599in}{1.683368in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{0.818823in}{1.725362in}}%
\pgfpathlineto{\pgfqpoint{0.869435in}{1.742776in}}%
\pgfpathlineto{\pgfqpoint{0.920047in}{1.757802in}}%
\pgfpathlineto{\pgfqpoint{0.969026in}{1.770068in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{1.066985in}{1.787890in}}%
\pgfpathlineto{\pgfqpoint{1.115964in}{1.793445in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{1.796763in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{1.797845in}}%
\pgfpathlineto{\pgfqpoint{1.262902in}{1.796689in}}%
\pgfpathlineto{\pgfqpoint{1.311881in}{1.793296in}}%
\pgfpathlineto{\pgfqpoint{1.360860in}{1.787666in}}%
\pgfpathlineto{\pgfqpoint{1.409840in}{1.779799in}}%
\pgfpathlineto{\pgfqpoint{1.458819in}{1.769695in}}%
\pgfpathlineto{\pgfqpoint{1.507798in}{1.757354in}}%
\pgfpathlineto{\pgfqpoint{1.556777in}{1.742776in}}%
\pgfpathlineto{\pgfqpoint{1.607389in}{1.725362in}}%
\pgfpathlineto{\pgfqpoint{1.658001in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.708613in}{1.683368in}}%
\pgfpathlineto{\pgfqpoint{1.759225in}{1.658788in}}%
\pgfpathlineto{\pgfqpoint{1.811470in}{1.630910in}}%
\pgfpathlineto{\pgfqpoint{1.863714in}{1.600486in}}%
\pgfpathlineto{\pgfqpoint{1.915959in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{1.969836in}{1.530853in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{1.491481in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{1.544703in}}%
\pgfpathlineto{\pgfqpoint{0.546171in}{1.595259in}}%
\pgfpathlineto{\pgfqpoint{0.613110in}{1.639727in}}%
\pgfpathlineto{\pgfqpoint{0.676783in}{1.679404in}}%
\pgfpathlineto{\pgfqpoint{0.737191in}{1.714427in}}%
\pgfpathlineto{\pgfqpoint{0.792701in}{1.744117in}}%
\pgfpathlineto{\pgfqpoint{0.844945in}{1.769650in}}%
\pgfpathlineto{\pgfqpoint{0.895557in}{1.791930in}}%
\pgfpathlineto{\pgfqpoint{0.942904in}{1.810378in}}%
\pgfpathlineto{\pgfqpoint{0.988618in}{1.825802in}}%
\pgfpathlineto{\pgfqpoint{1.032699in}{1.838279in}}%
\pgfpathlineto{\pgfqpoint{1.075148in}{1.847922in}}%
\pgfpathlineto{\pgfqpoint{1.115964in}{1.854878in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{1.859334in}}%
\pgfpathlineto{\pgfqpoint{1.194331in}{1.861553in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{1.861506in}}%
\pgfpathlineto{\pgfqpoint{1.272698in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{1.311881in}{1.854645in}}%
\pgfpathlineto{\pgfqpoint{1.352697in}{1.847595in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{1.838279in}}%
\pgfpathlineto{\pgfqpoint{1.435962in}{1.826307in}}%
\pgfpathlineto{\pgfqpoint{1.480043in}{1.811560in}}%
\pgfpathlineto{\pgfqpoint{1.525757in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{1.574736in}{1.772665in}}%
\pgfpathlineto{\pgfqpoint{1.626981in}{1.747441in}}%
\pgfpathlineto{\pgfqpoint{1.680858in}{1.718949in}}%
\pgfpathlineto{\pgfqpoint{1.738001in}{1.686234in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{1.648083in}}%
\pgfpathlineto{\pgfqpoint{1.865347in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{1.557601in}}%
\pgfpathlineto{\pgfqpoint{2.007387in}{1.503802in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{1.544748in}}%
\pgfpathlineto{\pgfqpoint{0.551069in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{0.627804in}{1.650472in}}%
\pgfpathlineto{\pgfqpoint{0.702905in}{1.698208in}}%
\pgfpathlineto{\pgfqpoint{0.778007in}{1.743314in}}%
\pgfpathlineto{\pgfqpoint{0.851476in}{1.784895in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.823959in}}%
\pgfpathlineto{\pgfqpoint{0.998414in}{1.860506in}}%
\pgfpathlineto{\pgfqpoint{1.071882in}{1.894537in}}%
\pgfpathlineto{\pgfqpoint{1.143719in}{1.925378in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{1.952534in}}%
\pgfpathlineto{\pgfqpoint{1.215555in}{1.951950in}}%
\pgfpathlineto{\pgfqpoint{1.285759in}{1.924029in}}%
\pgfpathlineto{\pgfqpoint{1.357595in}{1.893078in}}%
\pgfpathlineto{\pgfqpoint{1.429431in}{1.859722in}}%
\pgfpathlineto{\pgfqpoint{1.502900in}{1.823118in}}%
\pgfpathlineto{\pgfqpoint{1.576369in}{1.783998in}}%
\pgfpathlineto{\pgfqpoint{1.649838in}{1.742361in}}%
\pgfpathlineto{\pgfqpoint{1.724940in}{1.697198in}}%
\pgfpathlineto{\pgfqpoint{1.800041in}{1.649405in}}%
\pgfpathlineto{\pgfqpoint{1.875143in}{1.598983in}}%
\pgfpathlineto{\pgfqpoint{1.951877in}{1.544748in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191712in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.450558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=2.501333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Entropy \(\displaystyle \HH([t, 1-t])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870805in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463900in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056995in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=1.395003in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{1.494533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=1.457600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{1.934279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=1.897346in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{2.374025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=2.337092in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.463009in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.464791in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.178039in}{1.495601in}}%
\pgfpathlineto{\pgfqpoint{3.190507in}{1.499227in}}%
\pgfpathlineto{\pgfqpoint{3.204755in}{1.506015in}}%
\pgfpathlineto{\pgfqpoint{3.219004in}{1.515247in}}%
\pgfpathlineto{\pgfqpoint{3.235033in}{1.528229in}}%
\pgfpathlineto{\pgfqpoint{3.252844in}{1.545585in}}%
\pgfpathlineto{\pgfqpoint{3.272436in}{1.567981in}}%
\pgfpathlineto{\pgfqpoint{3.293808in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{3.315181in}{1.628004in}}%
\pgfpathlineto{\pgfqpoint{3.338335in}{1.666562in}}%
\pgfpathlineto{\pgfqpoint{3.363270in}{1.712568in}}%
\pgfpathlineto{\pgfqpoint{3.389986in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{3.422045in}{1.836962in}}%
\pgfpathlineto{\pgfqpoint{3.470134in}{1.948949in}}%
\pgfpathlineto{\pgfqpoint{3.520004in}{2.063490in}}%
\pgfpathlineto{\pgfqpoint{3.550282in}{2.127736in}}%
\pgfpathlineto{\pgfqpoint{3.576998in}{2.179557in}}%
\pgfpathlineto{\pgfqpoint{3.601933in}{2.223270in}}%
\pgfpathlineto{\pgfqpoint{3.625086in}{2.259588in}}%
\pgfpathlineto{\pgfqpoint{3.646459in}{2.289307in}}%
\pgfpathlineto{\pgfqpoint{3.667832in}{2.315218in}}%
\pgfpathlineto{\pgfqpoint{3.687424in}{2.335435in}}%
\pgfpathlineto{\pgfqpoint{3.705234in}{2.350654in}}%
\pgfpathlineto{\pgfqpoint{3.721264in}{2.361516in}}%
\pgfpathlineto{\pgfqpoint{3.735512in}{2.368628in}}%
\pgfpathlineto{\pgfqpoint{3.747980in}{2.372586in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{2.373994in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.167353in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.760447in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.167353in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.186944in}{1.548967in}}%
\pgfpathlineto{\pgfqpoint{3.206536in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{3.226128in}{1.638777in}}%
\pgfpathlineto{\pgfqpoint{3.247501in}{1.679178in}}%
\pgfpathlineto{\pgfqpoint{3.268873in}{1.714862in}}%
\pgfpathlineto{\pgfqpoint{3.292027in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{3.316962in}{1.782255in}}%
\pgfpathlineto{\pgfqpoint{3.345459in}{1.816170in}}%
\pgfpathlineto{\pgfqpoint{3.377518in}{1.850774in}}%
\pgfpathlineto{\pgfqpoint{3.418483in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{3.566311in}{2.034697in}}%
\pgfpathlineto{\pgfqpoint{3.596589in}{2.068904in}}%
\pgfpathlineto{\pgfqpoint{3.623305in}{2.102370in}}%
\pgfpathlineto{\pgfqpoint{3.648240in}{2.137342in}}%
\pgfpathlineto{\pgfqpoint{3.669613in}{2.171007in}}%
\pgfpathlineto{\pgfqpoint{3.690986in}{2.208930in}}%
\pgfpathlineto{\pgfqpoint{3.710577in}{2.248245in}}%
\pgfpathlineto{\pgfqpoint{3.730169in}{2.292775in}}%
\pgfpathlineto{\pgfqpoint{3.747980in}{2.338561in}}%
\pgfpathlineto{\pgfqpoint{3.760447in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.167353in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.315181in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{3.320524in}{1.933393in}}%
\pgfpathlineto{\pgfqpoint{3.365051in}{1.933926in}}%
\pgfpathlineto{\pgfqpoint{3.612619in}{1.935982in}}%
\pgfpathlineto{\pgfqpoint{3.628648in}{1.983140in}}%
\pgfpathlineto{\pgfqpoint{3.760447in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442506in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.450558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=2.501333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Predictive distribution \(\displaystyle \widehat{\bm{y}}_{-\HH}([s, 0])_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825052in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180909in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536766in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892622in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248479in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604336in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714694in,y=1.395003in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{1.494533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=1.457600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{1.934279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=1.897346in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{2.374025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=2.337092in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{5.537478in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{5.268537in}{1.827682in}}%
\pgfpathlineto{\pgfqpoint{5.320188in}{1.768330in}}%
\pgfpathlineto{\pgfqpoint{5.364715in}{1.720427in}}%
\pgfpathlineto{\pgfqpoint{5.403898in}{1.681353in}}%
\pgfpathlineto{\pgfqpoint{5.441300in}{1.647170in}}%
\pgfpathlineto{\pgfqpoint{5.475141in}{1.619156in}}%
\pgfpathlineto{\pgfqpoint{5.507200in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{5.539259in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{5.569537in}{1.557122in}}%
\pgfpathlineto{\pgfqpoint{5.599815in}{1.542363in}}%
\pgfpathlineto{\pgfqpoint{5.630093in}{1.529987in}}%
\pgfpathlineto{\pgfqpoint{5.662153in}{1.519315in}}%
\pgfpathlineto{\pgfqpoint{5.694212in}{1.510936in}}%
\pgfpathlineto{\pgfqpoint{5.728052in}{1.504320in}}%
\pgfpathlineto{\pgfqpoint{5.765454in}{1.499320in}}%
\pgfpathlineto{\pgfqpoint{5.806419in}{1.496146in}}%
\pgfpathlineto{\pgfqpoint{5.856289in}{1.494670in}}%
\pgfpathlineto{\pgfqpoint{5.975620in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{5.225792in}{1.880564in}}%
\pgfpathlineto{\pgfqpoint{5.270318in}{1.830732in}}%
\pgfpathlineto{\pgfqpoint{5.313064in}{1.786132in}}%
\pgfpathlineto{\pgfqpoint{5.355809in}{1.744704in}}%
\pgfpathlineto{\pgfqpoint{5.396774in}{1.707980in}}%
\pgfpathlineto{\pgfqpoint{5.437738in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{5.478703in}{1.643271in}}%
\pgfpathlineto{\pgfqpoint{5.517886in}{1.616444in}}%
\pgfpathlineto{\pgfqpoint{5.557070in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{5.596253in}{1.570786in}}%
\pgfpathlineto{\pgfqpoint{5.633655in}{1.552754in}}%
\pgfpathlineto{\pgfqpoint{5.671058in}{1.537151in}}%
\pgfpathlineto{\pgfqpoint{5.708460in}{1.523976in}}%
\pgfpathlineto{\pgfqpoint{5.745863in}{1.513231in}}%
\pgfpathlineto{\pgfqpoint{5.781484in}{1.505256in}}%
\pgfpathlineto{\pgfqpoint{5.817105in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{5.852726in}{1.495915in}}%
\pgfpathlineto{\pgfqpoint{5.888348in}{1.494549in}}%
\pgfpathlineto{\pgfqpoint{6.078922in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{5.213324in}{1.895941in}}%
\pgfpathlineto{\pgfqpoint{5.248945in}{1.857313in}}%
\pgfpathlineto{\pgfqpoint{5.286348in}{1.820024in}}%
\pgfpathlineto{\pgfqpoint{5.327312in}{1.782367in}}%
\pgfpathlineto{\pgfqpoint{5.370058in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{5.416366in}{1.709654in}}%
\pgfpathlineto{\pgfqpoint{5.464454in}{1.674711in}}%
\pgfpathlineto{\pgfqpoint{5.514324in}{1.641291in}}%
\pgfpathlineto{\pgfqpoint{5.564194in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{5.612283in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{5.658590in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{5.701336in}{1.540944in}}%
\pgfpathlineto{\pgfqpoint{5.742300in}{1.524932in}}%
\pgfpathlineto{\pgfqpoint{5.779703in}{1.512709in}}%
\pgfpathlineto{\pgfqpoint{5.813543in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{5.843821in}{1.498316in}}%
\pgfpathlineto{\pgfqpoint{5.872318in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{5.899034in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{5.211543in}{1.898052in}}%
\pgfpathlineto{\pgfqpoint{5.241821in}{1.865449in}}%
\pgfpathlineto{\pgfqpoint{5.272099in}{1.836030in}}%
\pgfpathlineto{\pgfqpoint{5.302377in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{5.330874in}{1.788009in}}%
\pgfpathlineto{\pgfqpoint{5.359372in}{1.769042in}}%
\pgfpathlineto{\pgfqpoint{5.733395in}{1.538553in}}%
\pgfpathlineto{\pgfqpoint{5.760111in}{1.525021in}}%
\pgfpathlineto{\pgfqpoint{5.786827in}{1.513966in}}%
\pgfpathlineto{\pgfqpoint{5.813543in}{1.505391in}}%
\pgfpathlineto{\pgfqpoint{5.838478in}{1.499623in}}%
\pgfpathlineto{\pgfqpoint{5.863413in}{1.496014in}}%
\pgfpathlineto{\pgfqpoint{5.888348in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{5.984525in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693300in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.450558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714694in,y=2.501333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Loss \(\displaystyle L_{-\HH}([s, 0]; \bm{e}_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.346543in,y=2.298776in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Squared Norm entropy \(\displaystyle \HHsq_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480385in}{2.202101in}}%
\pgfpathlineto{\pgfqpoint{5.597052in}{2.202101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645663in,y=2.168073in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=1\) (\(\displaystyle \argmax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480385in}{2.092457in}}%
\pgfpathlineto{\pgfqpoint{5.597052in}{2.092457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645663in,y=2.058429in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480385in}{1.982812in}}%
\pgfpathlineto{\pgfqpoint{5.597052in}{1.982812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645663in,y=1.948784in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=2\) (\(\displaystyle \sparsemax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.480385in}{1.873168in}}%
\pgfpathlineto{\pgfqpoint{5.597052in}{1.873168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645663in,y=1.839140in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480385in}{1.763523in}}%
\pgfpathlineto{\pgfqpoint{5.597052in}{1.763523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.645663in,y=1.729495in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{1.305442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397601in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397601in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805354in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805354in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213106in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620859in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620859in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028611in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028611in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=0.091133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{0.375209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=0.338276in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{0.623271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=0.586338in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{0.871333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=0.834400in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.119395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.082462in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.402499in}{0.400561in}}%
\pgfpathlineto{\pgfqpoint{0.412295in}{0.438956in}}%
\pgfpathlineto{\pgfqpoint{0.426989in}{0.487111in}}%
\pgfpathlineto{\pgfqpoint{0.444948in}{0.538123in}}%
\pgfpathlineto{\pgfqpoint{0.466172in}{0.591493in}}%
\pgfpathlineto{\pgfqpoint{0.489029in}{0.643082in}}%
\pgfpathlineto{\pgfqpoint{0.515151in}{0.696405in}}%
\pgfpathlineto{\pgfqpoint{0.542906in}{0.747827in}}%
\pgfpathlineto{\pgfqpoint{0.572294in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{0.601681in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{0.632702in}{0.886730in}}%
\pgfpathlineto{\pgfqpoint{0.665354in}{0.929019in}}%
\pgfpathlineto{\pgfqpoint{0.698007in}{0.967678in}}%
\pgfpathlineto{\pgfqpoint{0.730660in}{1.003022in}}%
\pgfpathlineto{\pgfqpoint{0.764946in}{1.036841in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{1.067516in}}%
\pgfpathlineto{\pgfqpoint{0.833517in}{1.095235in}}%
\pgfpathlineto{\pgfqpoint{0.867802in}{1.120153in}}%
\pgfpathlineto{\pgfqpoint{0.902088in}{1.142398in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{0.970659in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{1.194069in}}%
\pgfpathlineto{\pgfqpoint{1.039230in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{1.216666in}}%
\pgfpathlineto{\pgfqpoint{1.107801in}{1.224557in}}%
\pgfpathlineto{\pgfqpoint{1.142086in}{1.230217in}}%
\pgfpathlineto{\pgfqpoint{1.176372in}{1.233668in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{1.234921in}}%
\pgfpathlineto{\pgfqpoint{1.244943in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{1.279228in}{1.230845in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.225502in}}%
\pgfpathlineto{\pgfqpoint{1.347799in}{1.217931in}}%
\pgfpathlineto{\pgfqpoint{1.382085in}{1.208106in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.195990in}}%
\pgfpathlineto{\pgfqpoint{1.450656in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{1.484941in}{1.164684in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{1.553512in}{1.123492in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{1.098963in}}%
\pgfpathlineto{\pgfqpoint{1.622083in}{1.071653in}}%
\pgfpathlineto{\pgfqpoint{1.656369in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{1.689021in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{1.721674in}{0.975003in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.847388in}{0.807867in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{0.759252in}}%
\pgfpathlineto{\pgfqpoint{1.904530in}{0.708949in}}%
\pgfpathlineto{\pgfqpoint{1.930653in}{0.656922in}}%
\pgfpathlineto{\pgfqpoint{1.955142in}{0.603001in}}%
\pgfpathlineto{\pgfqpoint{1.976367in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{0.496903in}}%
\pgfpathlineto{\pgfqpoint{2.010652in}{0.450367in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{0.407581in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.418825in}{0.420195in}}%
\pgfpathlineto{\pgfqpoint{0.453111in}{0.487701in}}%
\pgfpathlineto{\pgfqpoint{0.493927in}{0.563017in}}%
\pgfpathlineto{\pgfqpoint{0.536376in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.580457in}{0.708787in}}%
\pgfpathlineto{\pgfqpoint{0.624538in}{0.776520in}}%
\pgfpathlineto{\pgfqpoint{0.666987in}{0.837701in}}%
\pgfpathlineto{\pgfqpoint{0.707803in}{0.892768in}}%
\pgfpathlineto{\pgfqpoint{0.748619in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{0.787803in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.825353in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{0.861272in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{0.895557in}{1.096421in}}%
\pgfpathlineto{\pgfqpoint{0.929843in}{1.124319in}}%
\pgfpathlineto{\pgfqpoint{0.962495in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{0.995148in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{1.026168in}{1.186362in}}%
\pgfpathlineto{\pgfqpoint{1.057189in}{1.201076in}}%
\pgfpathlineto{\pgfqpoint{1.086576in}{1.212600in}}%
\pgfpathlineto{\pgfqpoint{1.115964in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{1.145351in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.232689in}}%
\pgfpathlineto{\pgfqpoint{1.200861in}{1.234717in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.234590in}}%
\pgfpathlineto{\pgfqpoint{1.256371in}{1.232309in}}%
\pgfpathlineto{\pgfqpoint{1.284126in}{1.227878in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.211436in}}%
\pgfpathlineto{\pgfqpoint{1.372289in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{1.401676in}{1.185516in}}%
\pgfpathlineto{\pgfqpoint{1.432697in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{1.463717in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{1.496370in}{1.124319in}}%
\pgfpathlineto{\pgfqpoint{1.529022in}{1.097817in}}%
\pgfpathlineto{\pgfqpoint{1.563308in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.599226in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{1.635144in}{0.993396in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{1.711878in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{1.752694in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{1.793511in}{0.788593in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{0.724210in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{0.655828in}}%
\pgfpathlineto{\pgfqpoint{1.920857in}{0.583295in}}%
\pgfpathlineto{\pgfqpoint{1.961673in}{0.509276in}}%
\pgfpathlineto{\pgfqpoint{1.999224in}{0.436707in}}%
\pgfpathlineto{\pgfqpoint{2.026978in}{0.378857in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.562498in}{0.624014in}}%
\pgfpathlineto{\pgfqpoint{0.642497in}{0.740671in}}%
\pgfpathlineto{\pgfqpoint{0.706170in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{0.760048in}{0.901296in}}%
\pgfpathlineto{\pgfqpoint{0.807394in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{0.849843in}{1.010424in}}%
\pgfpathlineto{\pgfqpoint{0.889026in}{1.053061in}}%
\pgfpathlineto{\pgfqpoint{0.924945in}{1.088995in}}%
\pgfpathlineto{\pgfqpoint{0.959230in}{1.120196in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{1.146857in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.052291in}{1.187609in}}%
\pgfpathlineto{\pgfqpoint{1.080046in}{1.202339in}}%
\pgfpathlineto{\pgfqpoint{1.106168in}{1.213780in}}%
\pgfpathlineto{\pgfqpoint{1.132290in}{1.222806in}}%
\pgfpathlineto{\pgfqpoint{1.156780in}{1.229024in}}%
\pgfpathlineto{\pgfqpoint{1.181270in}{1.233038in}}%
\pgfpathlineto{\pgfqpoint{1.205759in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{1.230249in}{1.234379in}}%
\pgfpathlineto{\pgfqpoint{1.254738in}{1.231698in}}%
\pgfpathlineto{\pgfqpoint{1.279228in}{1.226799in}}%
\pgfpathlineto{\pgfqpoint{1.303718in}{1.219708in}}%
\pgfpathlineto{\pgfqpoint{1.329840in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{1.355962in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{1.383717in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{1.411472in}{1.163630in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{1.141774in}}%
\pgfpathlineto{\pgfqpoint{1.471880in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{1.085861in}}%
\pgfpathlineto{\pgfqpoint{1.540451in}{1.049640in}}%
\pgfpathlineto{\pgfqpoint{1.578002in}{1.008575in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{1.664532in}{0.903402in}}%
\pgfpathlineto{\pgfqpoint{1.715144in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{1.773919in}{0.754625in}}%
\pgfpathlineto{\pgfqpoint{1.844122in}{0.652965in}}%
\pgfpathlineto{\pgfqpoint{1.937183in}{0.513946in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.474335in}{0.435039in}}%
\pgfpathlineto{\pgfqpoint{0.547804in}{0.495158in}}%
\pgfpathlineto{\pgfqpoint{0.618008in}{0.555460in}}%
\pgfpathlineto{\pgfqpoint{0.684946in}{0.615820in}}%
\pgfpathlineto{\pgfqpoint{0.750252in}{0.677679in}}%
\pgfpathlineto{\pgfqpoint{0.812292in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{0.872700in}{0.802689in}}%
\pgfpathlineto{\pgfqpoint{0.931475in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{0.986985in}{0.931942in}}%
\pgfpathlineto{\pgfqpoint{1.040862in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{1.093107in}{1.065349in}}%
\pgfpathlineto{\pgfqpoint{1.143719in}{1.134404in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{1.205100in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{1.234388in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{1.234388in}}%
\pgfpathlineto{\pgfqpoint{1.243310in}{1.190635in}}%
\pgfpathlineto{\pgfqpoint{1.292289in}{1.120736in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.052416in}}%
\pgfpathlineto{\pgfqpoint{1.395146in}{0.985628in}}%
\pgfpathlineto{\pgfqpoint{1.449023in}{0.920320in}}%
\pgfpathlineto{\pgfqpoint{1.506165in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{1.564941in}{0.790474in}}%
\pgfpathlineto{\pgfqpoint{1.625348in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{1.689021in}{0.665058in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{0.603810in}}%
\pgfpathlineto{\pgfqpoint{1.822898in}{0.542594in}}%
\pgfpathlineto{\pgfqpoint{1.893102in}{0.482900in}}%
\pgfpathlineto{\pgfqpoint{1.966571in}{0.423357in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191712in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{0.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{1.305442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870805in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463900in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056995in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056995in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=0.091133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{0.381975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=0.345042in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{0.821721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=0.784788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{1.261467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=1.224534in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.423683in}}%
\pgfpathlineto{\pgfqpoint{2.647282in}{0.434630in}}%
\pgfpathlineto{\pgfqpoint{2.718524in}{0.447828in}}%
\pgfpathlineto{\pgfqpoint{2.809359in}{0.469135in}}%
\pgfpathlineto{\pgfqpoint{2.878820in}{0.489330in}}%
\pgfpathlineto{\pgfqpoint{2.925128in}{0.504942in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{0.523767in}}%
\pgfpathlineto{\pgfqpoint{3.072956in}{0.567636in}}%
\pgfpathlineto{\pgfqpoint{3.113921in}{0.588626in}}%
\pgfpathlineto{\pgfqpoint{3.145980in}{0.606256in}}%
\pgfpathlineto{\pgfqpoint{3.160228in}{0.614377in}}%
\pgfpathlineto{\pgfqpoint{3.181601in}{0.626839in}}%
\pgfpathlineto{\pgfqpoint{3.195850in}{0.635478in}}%
\pgfpathlineto{\pgfqpoint{3.259968in}{0.676208in}}%
\pgfpathlineto{\pgfqpoint{3.297370in}{0.701411in}}%
\pgfpathlineto{\pgfqpoint{3.315181in}{0.713776in}}%
\pgfpathlineto{\pgfqpoint{3.343678in}{0.733707in}}%
\pgfpathlineto{\pgfqpoint{3.361489in}{0.746536in}}%
\pgfpathlineto{\pgfqpoint{3.404234in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{3.621524in}{0.935905in}}%
\pgfpathlineto{\pgfqpoint{3.676737in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{3.803193in}{1.048953in}}%
\pgfpathlineto{\pgfqpoint{3.829909in}{1.063191in}}%
\pgfpathlineto{\pgfqpoint{3.879779in}{1.087824in}}%
\pgfpathlineto{\pgfqpoint{3.931430in}{1.110828in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{1.132059in}}%
\pgfpathlineto{\pgfqpoint{4.082820in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{4.154063in}{1.183296in}}%
\pgfpathlineto{\pgfqpoint{4.216400in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{4.280518in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.219757in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.219757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{2.604536in}{0.383062in}}%
\pgfpathlineto{\pgfqpoint{2.633033in}{0.386305in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{0.391548in}}%
\pgfpathlineto{\pgfqpoint{2.686465in}{0.399048in}}%
\pgfpathlineto{\pgfqpoint{2.713181in}{0.408784in}}%
\pgfpathlineto{\pgfqpoint{2.743459in}{0.422286in}}%
\pgfpathlineto{\pgfqpoint{2.777300in}{0.439917in}}%
\pgfpathlineto{\pgfqpoint{2.820045in}{0.464812in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{0.512517in}}%
\pgfpathlineto{\pgfqpoint{2.999933in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{3.080081in}{0.622855in}}%
\pgfpathlineto{\pgfqpoint{3.165572in}{0.670010in}}%
\pgfpathlineto{\pgfqpoint{3.263530in}{0.721408in}}%
\pgfpathlineto{\pgfqpoint{3.391767in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{3.690986in}{0.935825in}}%
\pgfpathlineto{\pgfqpoint{3.788944in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{3.874435in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{3.954583in}{1.083398in}}%
\pgfpathlineto{\pgfqpoint{4.050761in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{4.130909in}{1.192395in}}%
\pgfpathlineto{\pgfqpoint{4.171873in}{1.214934in}}%
\pgfpathlineto{\pgfqpoint{4.203932in}{1.230173in}}%
\pgfpathlineto{\pgfqpoint{4.232429in}{1.241391in}}%
\pgfpathlineto{\pgfqpoint{4.259145in}{1.249647in}}%
\pgfpathlineto{\pgfqpoint{4.285861in}{1.255635in}}%
\pgfpathlineto{\pgfqpoint{4.312577in}{1.259433in}}%
\pgfpathlineto{\pgfqpoint{4.341074in}{1.261290in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{2.869915in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{2.873477in}{0.421865in}}%
\pgfpathlineto{\pgfqpoint{2.878820in}{0.448987in}}%
\pgfpathlineto{\pgfqpoint{2.885944in}{0.471764in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{0.492572in}}%
\pgfpathlineto{\pgfqpoint{2.905536in}{0.512117in}}%
\pgfpathlineto{\pgfqpoint{2.919785in}{0.533129in}}%
\pgfpathlineto{\pgfqpoint{2.935814in}{0.552654in}}%
\pgfpathlineto{\pgfqpoint{2.955406in}{0.572817in}}%
\pgfpathlineto{\pgfqpoint{2.978560in}{0.593209in}}%
\pgfpathlineto{\pgfqpoint{3.005276in}{0.613625in}}%
\pgfpathlineto{\pgfqpoint{3.035554in}{0.633980in}}%
\pgfpathlineto{\pgfqpoint{3.071175in}{0.655270in}}%
\pgfpathlineto{\pgfqpoint{3.113921in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{3.163791in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{3.224347in}{0.728962in}}%
\pgfpathlineto{\pgfqpoint{3.299152in}{0.759419in}}%
\pgfpathlineto{\pgfqpoint{3.402453in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{3.651802in}{0.893222in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{0.924425in}}%
\pgfpathlineto{\pgfqpoint{3.785382in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{3.833471in}{0.975479in}}%
\pgfpathlineto{\pgfqpoint{3.874435in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{3.908276in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{3.938554in}{1.041732in}}%
\pgfpathlineto{\pgfqpoint{3.963489in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{3.984861in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{4.002672in}{1.103417in}}%
\pgfpathlineto{\pgfqpoint{4.016921in}{1.122919in}}%
\pgfpathlineto{\pgfqpoint{4.029388in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{4.038293in}{1.162661in}}%
\pgfpathlineto{\pgfqpoint{4.045418in}{1.182039in}}%
\pgfpathlineto{\pgfqpoint{4.050761in}{1.201873in}}%
\pgfpathlineto{\pgfqpoint{4.054323in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{4.059666in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.051583in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{0.821346in}}%
\pgfpathlineto{\pgfqpoint{3.874435in}{0.822096in}}%
\pgfpathlineto{\pgfqpoint{3.876217in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442506in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{0.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{1.305442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825052in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825052in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180909in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180909in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536766in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536766in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892622in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.892622in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248479in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.248479in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604336in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604336in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714694in,y=0.091133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{0.381975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=0.345042in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{0.795479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=0.758546in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{1.208983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=1.172050in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.917667in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{5.001377in}{1.087039in}}%
\pgfpathlineto{\pgfqpoint{5.079744in}{1.014089in}}%
\pgfpathlineto{\pgfqpoint{5.152768in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{5.220448in}{0.891935in}}%
\pgfpathlineto{\pgfqpoint{5.284567in}{0.840556in}}%
\pgfpathlineto{\pgfqpoint{5.346904in}{0.793445in}}%
\pgfpathlineto{\pgfqpoint{5.407460in}{0.750507in}}%
\pgfpathlineto{\pgfqpoint{5.466235in}{0.711599in}}%
\pgfpathlineto{\pgfqpoint{5.523229in}{0.676533in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{0.644115in}}%
\pgfpathlineto{\pgfqpoint{5.635437in}{0.615227in}}%
\pgfpathlineto{\pgfqpoint{5.690650in}{0.588779in}}%
\pgfpathlineto{\pgfqpoint{5.747644in}{0.563965in}}%
\pgfpathlineto{\pgfqpoint{5.804638in}{0.541582in}}%
\pgfpathlineto{\pgfqpoint{5.863413in}{0.520915in}}%
\pgfpathlineto{\pgfqpoint{5.923969in}{0.502024in}}%
\pgfpathlineto{\pgfqpoint{5.986306in}{0.484933in}}%
\pgfpathlineto{\pgfqpoint{6.052206in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{6.121667in}{0.455041in}}%
\pgfpathlineto{\pgfqpoint{6.194691in}{0.442425in}}%
\pgfpathlineto{\pgfqpoint{6.273058in}{0.431156in}}%
\pgfpathlineto{\pgfqpoint{6.358549in}{0.421133in}}%
\pgfpathlineto{\pgfqpoint{6.452945in}{0.412335in}}%
\pgfpathlineto{\pgfqpoint{6.559809in}{0.404671in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.402065in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.402065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.227788in}}%
\pgfpathlineto{\pgfqpoint{4.892733in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{4.960413in}{1.097249in}}%
\pgfpathlineto{\pgfqpoint{5.028093in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{5.095774in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{5.165235in}{0.922592in}}%
\pgfpathlineto{\pgfqpoint{5.234697in}{0.869176in}}%
\pgfpathlineto{\pgfqpoint{5.304159in}{0.818549in}}%
\pgfpathlineto{\pgfqpoint{5.373620in}{0.770645in}}%
\pgfpathlineto{\pgfqpoint{5.443082in}{0.725415in}}%
\pgfpathlineto{\pgfqpoint{5.512543in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{5.582005in}{0.642867in}}%
\pgfpathlineto{\pgfqpoint{5.649685in}{0.606462in}}%
\pgfpathlineto{\pgfqpoint{5.717366in}{0.572573in}}%
\pgfpathlineto{\pgfqpoint{5.783265in}{0.542023in}}%
\pgfpathlineto{\pgfqpoint{5.849164in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.913283in}{0.489025in}}%
\pgfpathlineto{\pgfqpoint{5.975620in}{0.467161in}}%
\pgfpathlineto{\pgfqpoint{6.036176in}{0.448216in}}%
\pgfpathlineto{\pgfqpoint{6.096732in}{0.431610in}}%
\pgfpathlineto{\pgfqpoint{6.155507in}{0.417806in}}%
\pgfpathlineto{\pgfqpoint{6.212502in}{0.406661in}}%
\pgfpathlineto{\pgfqpoint{6.269496in}{0.397758in}}%
\pgfpathlineto{\pgfqpoint{6.326490in}{0.391080in}}%
\pgfpathlineto{\pgfqpoint{6.387046in}{0.386285in}}%
\pgfpathlineto{\pgfqpoint{6.452945in}{0.383378in}}%
\pgfpathlineto{\pgfqpoint{6.536655in}{0.382090in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{4.849987in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{4.890951in}{1.141991in}}%
\pgfpathlineto{\pgfqpoint{4.940821in}{1.095999in}}%
\pgfpathlineto{\pgfqpoint{4.999596in}{1.044887in}}%
\pgfpathlineto{\pgfqpoint{5.063715in}{0.992102in}}%
\pgfpathlineto{\pgfqpoint{5.133176in}{0.937826in}}%
\pgfpathlineto{\pgfqpoint{5.206200in}{0.883602in}}%
\pgfpathlineto{\pgfqpoint{5.282786in}{0.829539in}}%
\pgfpathlineto{\pgfqpoint{5.361153in}{0.776967in}}%
\pgfpathlineto{\pgfqpoint{5.441300in}{0.725923in}}%
\pgfpathlineto{\pgfqpoint{5.521448in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{5.601596in}{0.631786in}}%
\pgfpathlineto{\pgfqpoint{5.679963in}{0.589603in}}%
\pgfpathlineto{\pgfqpoint{5.756549in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{5.831354in}{0.515552in}}%
\pgfpathlineto{\pgfqpoint{5.902596in}{0.484353in}}%
\pgfpathlineto{\pgfqpoint{5.970277in}{0.457126in}}%
\pgfpathlineto{\pgfqpoint{6.032614in}{0.434378in}}%
\pgfpathlineto{\pgfqpoint{6.089608in}{0.415836in}}%
\pgfpathlineto{\pgfqpoint{6.141259in}{0.401272in}}%
\pgfpathlineto{\pgfqpoint{6.185786in}{0.390892in}}%
\pgfpathlineto{\pgfqpoint{6.223188in}{0.384362in}}%
\pgfpathlineto{\pgfqpoint{6.248123in}{0.381979in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{5.045904in}{0.953892in}}%
\pgfpathlineto{\pgfqpoint{6.030833in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693300in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{0.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779085in,y=1.200662in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont R{\'e}nyi entropy \(\displaystyle \HHr_\beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740546in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{5.857213in}{1.103988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.905824in,y=1.069960in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta=1\) (\(\displaystyle \softmax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.740546in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{5.857213in}{0.994343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.905824in,y=0.960315in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740546in}{0.884699in}}%
\pgfpathlineto{\pgfqpoint{5.857213in}{0.884699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.905824in,y=0.850671in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.740546in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{5.857213in}{0.775054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.905824in,y=0.741027in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \beta=\infty\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/entropies_tsallis_norm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   \DeclareMathOperator*{\argmax}{\mathsf{argmax}}
%%   \DeclareMathOperator*{\softmax}{\mathsf{softmax}}
%%   \DeclareMathOperator*{\sparsemax}{\mathsf{sparsemax}}
%%   \def\HH{\mathsf{H}}
%%   \def\HHt{\HH^{\textsc{t}}}
%%   \def\HHr{\HH^{\textsc{r}}}
%%   \def\HHn{\HH^{\textsc{n}}}
%%   \def\HHsq{\HH^{\textsc{sq}}}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.700000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.700000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397601in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805354in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213106in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620859in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028611in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=1.395003in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.487767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.450834in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.735829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.698896in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.983891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.946958in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{2.231953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=2.195020in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.402499in}{1.513119in}}%
\pgfpathlineto{\pgfqpoint{0.412295in}{1.551514in}}%
\pgfpathlineto{\pgfqpoint{0.426989in}{1.599669in}}%
\pgfpathlineto{\pgfqpoint{0.444948in}{1.650681in}}%
\pgfpathlineto{\pgfqpoint{0.466172in}{1.704051in}}%
\pgfpathlineto{\pgfqpoint{0.489029in}{1.755640in}}%
\pgfpathlineto{\pgfqpoint{0.515151in}{1.808963in}}%
\pgfpathlineto{\pgfqpoint{0.542906in}{1.860385in}}%
\pgfpathlineto{\pgfqpoint{0.572294in}{1.909995in}}%
\pgfpathlineto{\pgfqpoint{0.601681in}{1.955378in}}%
\pgfpathlineto{\pgfqpoint{0.632702in}{1.999287in}}%
\pgfpathlineto{\pgfqpoint{0.665354in}{2.041576in}}%
\pgfpathlineto{\pgfqpoint{0.698007in}{2.080234in}}%
\pgfpathlineto{\pgfqpoint{0.730660in}{2.115579in}}%
\pgfpathlineto{\pgfqpoint{0.764946in}{2.149398in}}%
\pgfpathlineto{\pgfqpoint{0.799231in}{2.180072in}}%
\pgfpathlineto{\pgfqpoint{0.833517in}{2.207791in}}%
\pgfpathlineto{\pgfqpoint{0.867802in}{2.232709in}}%
\pgfpathlineto{\pgfqpoint{0.902088in}{2.254954in}}%
\pgfpathlineto{\pgfqpoint{0.936373in}{2.274632in}}%
\pgfpathlineto{\pgfqpoint{0.970659in}{2.291831in}}%
\pgfpathlineto{\pgfqpoint{1.004944in}{2.306625in}}%
\pgfpathlineto{\pgfqpoint{1.039230in}{2.319072in}}%
\pgfpathlineto{\pgfqpoint{1.073515in}{2.329222in}}%
\pgfpathlineto{\pgfqpoint{1.107801in}{2.337112in}}%
\pgfpathlineto{\pgfqpoint{1.142086in}{2.342773in}}%
\pgfpathlineto{\pgfqpoint{1.176372in}{2.346223in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{2.347476in}}%
\pgfpathlineto{\pgfqpoint{1.244943in}{2.346537in}}%
\pgfpathlineto{\pgfqpoint{1.279228in}{2.343400in}}%
\pgfpathlineto{\pgfqpoint{1.313514in}{2.338057in}}%
\pgfpathlineto{\pgfqpoint{1.347799in}{2.330487in}}%
\pgfpathlineto{\pgfqpoint{1.382085in}{2.320662in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{2.308545in}}%
\pgfpathlineto{\pgfqpoint{1.450656in}{2.294091in}}%
\pgfpathlineto{\pgfqpoint{1.484941in}{2.277239in}}%
\pgfpathlineto{\pgfqpoint{1.519227in}{2.257920in}}%
\pgfpathlineto{\pgfqpoint{1.553512in}{2.236048in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{2.211519in}}%
\pgfpathlineto{\pgfqpoint{1.622083in}{2.184209in}}%
\pgfpathlineto{\pgfqpoint{1.656369in}{2.153968in}}%
\pgfpathlineto{\pgfqpoint{1.689021in}{2.122273in}}%
\pgfpathlineto{\pgfqpoint{1.721674in}{2.087559in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{2.049587in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{2.008053in}}%
\pgfpathlineto{\pgfqpoint{1.818000in}{1.964946in}}%
\pgfpathlineto{\pgfqpoint{1.847388in}{1.920424in}}%
\pgfpathlineto{\pgfqpoint{1.876775in}{1.871809in}}%
\pgfpathlineto{\pgfqpoint{1.904530in}{1.821506in}}%
\pgfpathlineto{\pgfqpoint{1.930653in}{1.769480in}}%
\pgfpathlineto{\pgfqpoint{1.955142in}{1.715559in}}%
\pgfpathlineto{\pgfqpoint{1.976367in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{1.609461in}}%
\pgfpathlineto{\pgfqpoint{2.010652in}{1.562925in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.520139in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.417193in}{1.529063in}}%
\pgfpathlineto{\pgfqpoint{0.446580in}{1.585755in}}%
\pgfpathlineto{\pgfqpoint{0.479233in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{0.513519in}{1.700462in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{1.755510in}}%
\pgfpathlineto{\pgfqpoint{0.585355in}{1.806643in}}%
\pgfpathlineto{\pgfqpoint{0.622906in}{1.856228in}}%
\pgfpathlineto{\pgfqpoint{0.660456in}{1.902093in}}%
\pgfpathlineto{\pgfqpoint{0.698007in}{1.944422in}}%
\pgfpathlineto{\pgfqpoint{0.735558in}{1.983359in}}%
\pgfpathlineto{\pgfqpoint{0.773109in}{2.019019in}}%
\pgfpathlineto{\pgfqpoint{0.809027in}{2.050153in}}%
\pgfpathlineto{\pgfqpoint{0.844945in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{0.880863in}{2.103955in}}%
\pgfpathlineto{\pgfqpoint{0.916781in}{2.126730in}}%
\pgfpathlineto{\pgfqpoint{0.952700in}{2.146814in}}%
\pgfpathlineto{\pgfqpoint{0.986985in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{1.021271in}{2.177798in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{2.189716in}}%
\pgfpathlineto{\pgfqpoint{1.089842in}{2.199275in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{2.206488in}}%
\pgfpathlineto{\pgfqpoint{1.158413in}{2.211365in}}%
\pgfpathlineto{\pgfqpoint{1.192698in}{2.213912in}}%
\pgfpathlineto{\pgfqpoint{1.226984in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{2.212029in}}%
\pgfpathlineto{\pgfqpoint{1.295555in}{2.207597in}}%
\pgfpathlineto{\pgfqpoint{1.329840in}{2.200829in}}%
\pgfpathlineto{\pgfqpoint{1.364126in}{2.191718in}}%
\pgfpathlineto{\pgfqpoint{1.398411in}{2.180251in}}%
\pgfpathlineto{\pgfqpoint{1.432697in}{2.166411in}}%
\pgfpathlineto{\pgfqpoint{1.466982in}{2.150179in}}%
\pgfpathlineto{\pgfqpoint{1.501268in}{2.131530in}}%
\pgfpathlineto{\pgfqpoint{1.535553in}{2.110435in}}%
\pgfpathlineto{\pgfqpoint{1.571471in}{2.085676in}}%
\pgfpathlineto{\pgfqpoint{1.607389in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{1.643307in}{2.027796in}}%
\pgfpathlineto{\pgfqpoint{1.679226in}{1.994554in}}%
\pgfpathlineto{\pgfqpoint{1.715144in}{1.958343in}}%
\pgfpathlineto{\pgfqpoint{1.751062in}{1.919069in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{1.876615in}}%
\pgfpathlineto{\pgfqpoint{1.822898in}{1.830835in}}%
\pgfpathlineto{\pgfqpoint{1.858816in}{1.781545in}}%
\pgfpathlineto{\pgfqpoint{1.894734in}{1.728498in}}%
\pgfpathlineto{\pgfqpoint{1.930653in}{1.671345in}}%
\pgfpathlineto{\pgfqpoint{1.964938in}{1.612468in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{1.554860in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{1.502023in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.444948in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{0.490662in}{1.621229in}}%
\pgfpathlineto{\pgfqpoint{0.534743in}{1.678810in}}%
\pgfpathlineto{\pgfqpoint{0.578824in}{1.732767in}}%
\pgfpathlineto{\pgfqpoint{0.621273in}{1.781301in}}%
\pgfpathlineto{\pgfqpoint{0.663722in}{1.826474in}}%
\pgfpathlineto{\pgfqpoint{0.704538in}{1.866740in}}%
\pgfpathlineto{\pgfqpoint{0.745354in}{1.903900in}}%
\pgfpathlineto{\pgfqpoint{0.784537in}{1.936650in}}%
\pgfpathlineto{\pgfqpoint{0.823721in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{1.993560in}}%
\pgfpathlineto{\pgfqpoint{0.900455in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{0.938006in}{2.037351in}}%
\pgfpathlineto{\pgfqpoint{0.973924in}{2.054576in}}%
\pgfpathlineto{\pgfqpoint{1.009842in}{2.069395in}}%
\pgfpathlineto{\pgfqpoint{1.045760in}{2.081808in}}%
\pgfpathlineto{\pgfqpoint{1.081678in}{2.091815in}}%
\pgfpathlineto{\pgfqpoint{1.115964in}{2.099123in}}%
\pgfpathlineto{\pgfqpoint{1.150249in}{2.104238in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{2.107161in}}%
\pgfpathlineto{\pgfqpoint{1.218820in}{2.107892in}}%
\pgfpathlineto{\pgfqpoint{1.253106in}{2.106431in}}%
\pgfpathlineto{\pgfqpoint{1.287391in}{2.102777in}}%
\pgfpathlineto{\pgfqpoint{1.321677in}{2.096931in}}%
\pgfpathlineto{\pgfqpoint{1.355962in}{2.088892in}}%
\pgfpathlineto{\pgfqpoint{1.391880in}{2.078120in}}%
\pgfpathlineto{\pgfqpoint{1.427799in}{2.064941in}}%
\pgfpathlineto{\pgfqpoint{1.463717in}{2.049356in}}%
\pgfpathlineto{\pgfqpoint{1.499635in}{2.031366in}}%
\pgfpathlineto{\pgfqpoint{1.537186in}{2.009985in}}%
\pgfpathlineto{\pgfqpoint{1.574736in}{1.985974in}}%
\pgfpathlineto{\pgfqpoint{1.612287in}{1.959333in}}%
\pgfpathlineto{\pgfqpoint{1.651471in}{1.928731in}}%
\pgfpathlineto{\pgfqpoint{1.690654in}{1.895265in}}%
\pgfpathlineto{\pgfqpoint{1.729837in}{1.858935in}}%
\pgfpathlineto{\pgfqpoint{1.770654in}{1.818048in}}%
\pgfpathlineto{\pgfqpoint{1.811470in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{1.853918in}{1.725002in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{1.672591in}}%
\pgfpathlineto{\pgfqpoint{1.940448in}{1.614607in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{1.552999in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.446580in}{1.541959in}}%
\pgfpathlineto{\pgfqpoint{0.495560in}{1.592796in}}%
\pgfpathlineto{\pgfqpoint{0.542906in}{1.638748in}}%
\pgfpathlineto{\pgfqpoint{0.590253in}{1.681565in}}%
\pgfpathlineto{\pgfqpoint{0.635967in}{1.719930in}}%
\pgfpathlineto{\pgfqpoint{0.681681in}{1.755372in}}%
\pgfpathlineto{\pgfqpoint{0.725762in}{1.786780in}}%
\pgfpathlineto{\pgfqpoint{0.769844in}{1.815470in}}%
\pgfpathlineto{\pgfqpoint{0.812292in}{1.840528in}}%
\pgfpathlineto{\pgfqpoint{0.854741in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{0.897190in}{1.883084in}}%
\pgfpathlineto{\pgfqpoint{0.939638in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{0.980454in}{1.915029in}}%
\pgfpathlineto{\pgfqpoint{1.021271in}{1.927146in}}%
\pgfpathlineto{\pgfqpoint{1.062087in}{1.936933in}}%
\pgfpathlineto{\pgfqpoint{1.102903in}{1.944390in}}%
\pgfpathlineto{\pgfqpoint{1.143719in}{1.949517in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.952246in}}%
\pgfpathlineto{\pgfqpoint{1.222086in}{1.952827in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{1.951261in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.947548in}}%
\pgfpathlineto{\pgfqpoint{1.341269in}{1.941396in}}%
\pgfpathlineto{\pgfqpoint{1.382085in}{1.932914in}}%
\pgfpathlineto{\pgfqpoint{1.422901in}{1.922102in}}%
\pgfpathlineto{\pgfqpoint{1.463717in}{1.908959in}}%
\pgfpathlineto{\pgfqpoint{1.504533in}{1.893486in}}%
\pgfpathlineto{\pgfqpoint{1.545349in}{1.875683in}}%
\pgfpathlineto{\pgfqpoint{1.587798in}{1.854696in}}%
\pgfpathlineto{\pgfqpoint{1.630246in}{1.831189in}}%
\pgfpathlineto{\pgfqpoint{1.672695in}{1.805161in}}%
\pgfpathlineto{\pgfqpoint{1.716776in}{1.775464in}}%
\pgfpathlineto{\pgfqpoint{1.760858in}{1.743050in}}%
\pgfpathlineto{\pgfqpoint{1.804939in}{1.707917in}}%
\pgfpathlineto{\pgfqpoint{1.850653in}{1.668613in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{1.626385in}}%
\pgfpathlineto{\pgfqpoint{1.943714in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{1.991060in}{1.529615in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{0.402499in}{1.488948in}}%
\pgfpathlineto{\pgfqpoint{0.451478in}{1.489009in}}%
\pgfpathlineto{\pgfqpoint{2.026978in}{1.488553in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.487767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191712in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.450558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=2.501333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Entropy \(\displaystyle \HH([t, 1-t])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870805in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463900in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056995in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=1.395003in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{1.494533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=1.457600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{1.934279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=1.897346in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{2.374025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=2.337092in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{2.668655in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{2.725649in}{1.561899in}}%
\pgfpathlineto{\pgfqpoint{2.786205in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.859228in}{1.595819in}}%
\pgfpathlineto{\pgfqpoint{2.912660in}{1.613078in}}%
\pgfpathlineto{\pgfqpoint{3.019524in}{1.655173in}}%
\pgfpathlineto{\pgfqpoint{3.069394in}{1.678439in}}%
\pgfpathlineto{\pgfqpoint{3.122826in}{1.706025in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.733149in}}%
\pgfpathlineto{\pgfqpoint{3.224347in}{1.765727in}}%
\pgfpathlineto{\pgfqpoint{3.286684in}{1.806610in}}%
\pgfpathlineto{\pgfqpoint{3.439856in}{1.916455in}}%
\pgfpathlineto{\pgfqpoint{3.470134in}{1.938901in}}%
\pgfpathlineto{\pgfqpoint{3.612619in}{2.042291in}}%
\pgfpathlineto{\pgfqpoint{3.650021in}{2.067920in}}%
\pgfpathlineto{\pgfqpoint{3.778258in}{2.147734in}}%
\pgfpathlineto{\pgfqpoint{3.829909in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{3.888684in}{2.204517in}}%
\pgfpathlineto{\pgfqpoint{3.934992in}{2.224879in}}%
\pgfpathlineto{\pgfqpoint{3.990205in}{2.246535in}}%
\pgfpathlineto{\pgfqpoint{4.091725in}{2.279529in}}%
\pgfpathlineto{\pgfqpoint{4.148719in}{2.294564in}}%
\pgfpathlineto{\pgfqpoint{4.218181in}{2.309916in}}%
\pgfpathlineto{\pgfqpoint{4.259145in}{2.317683in}}%
\pgfpathlineto{\pgfqpoint{4.326826in}{2.328584in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.332315in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.332315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{2.606317in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{2.640158in}{1.499031in}}%
\pgfpathlineto{\pgfqpoint{2.675779in}{1.504837in}}%
\pgfpathlineto{\pgfqpoint{2.713181in}{1.513155in}}%
\pgfpathlineto{\pgfqpoint{2.754146in}{1.524617in}}%
\pgfpathlineto{\pgfqpoint{2.796891in}{1.538931in}}%
\pgfpathlineto{\pgfqpoint{2.843199in}{1.556863in}}%
\pgfpathlineto{\pgfqpoint{2.893069in}{1.578680in}}%
\pgfpathlineto{\pgfqpoint{2.946501in}{1.604595in}}%
\pgfpathlineto{\pgfqpoint{3.003495in}{1.634761in}}%
\pgfpathlineto{\pgfqpoint{3.065832in}{1.670309in}}%
\pgfpathlineto{\pgfqpoint{3.135294in}{1.712543in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{1.762847in}}%
\pgfpathlineto{\pgfqpoint{3.308057in}{1.826177in}}%
\pgfpathlineto{\pgfqpoint{3.443418in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{3.648240in}{2.061750in}}%
\pgfpathlineto{\pgfqpoint{3.744418in}{2.125436in}}%
\pgfpathlineto{\pgfqpoint{3.822785in}{2.174731in}}%
\pgfpathlineto{\pgfqpoint{3.892246in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{3.954583in}{2.250124in}}%
\pgfpathlineto{\pgfqpoint{4.011577in}{2.278951in}}%
\pgfpathlineto{\pgfqpoint{4.063228in}{2.302645in}}%
\pgfpathlineto{\pgfqpoint{4.111317in}{2.322332in}}%
\pgfpathlineto{\pgfqpoint{4.155844in}{2.338254in}}%
\pgfpathlineto{\pgfqpoint{4.198589in}{2.351197in}}%
\pgfpathlineto{\pgfqpoint{4.237773in}{2.360809in}}%
\pgfpathlineto{\pgfqpoint{4.275175in}{2.367744in}}%
\pgfpathlineto{\pgfqpoint{4.310796in}{2.372087in}}%
\pgfpathlineto{\pgfqpoint{4.344637in}{2.373938in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{2.871696in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{4.057885in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.019524in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{3.910057in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{3.379299in}{1.495637in}}%
\pgfpathlineto{\pgfqpoint{3.454104in}{1.497531in}}%
\pgfpathlineto{\pgfqpoint{3.461228in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{3.463009in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{3.464791in}{2.368926in}}%
\pgfpathlineto{\pgfqpoint{3.470134in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{3.487944in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{3.550282in}{2.372939in}}%
\pgfpathlineto{\pgfqpoint{3.767572in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{2.374025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442506in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.450558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=2.501333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Predictive distribution \(\displaystyle \widehat{\bm{y}}_{-\HH}([s, 0])_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{2.418000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825052in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180909in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536766in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892622in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248479in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604336in}{1.450558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714694in,y=1.395003in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{1.494533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=1.457600in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{1.908037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=1.871104in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{2.321541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=2.284608in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.374025in}}%
\pgfpathlineto{\pgfqpoint{4.917667in}{2.280806in}}%
\pgfpathlineto{\pgfqpoint{5.001377in}{2.199597in}}%
\pgfpathlineto{\pgfqpoint{5.079744in}{2.126647in}}%
\pgfpathlineto{\pgfqpoint{5.152768in}{2.061727in}}%
\pgfpathlineto{\pgfqpoint{5.220448in}{2.004493in}}%
\pgfpathlineto{\pgfqpoint{5.284567in}{1.953113in}}%
\pgfpathlineto{\pgfqpoint{5.346904in}{1.906002in}}%
\pgfpathlineto{\pgfqpoint{5.407460in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{5.466235in}{1.824156in}}%
\pgfpathlineto{\pgfqpoint{5.523229in}{1.789090in}}%
\pgfpathlineto{\pgfqpoint{5.580224in}{1.756672in}}%
\pgfpathlineto{\pgfqpoint{5.635437in}{1.727785in}}%
\pgfpathlineto{\pgfqpoint{5.690650in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{5.747644in}{1.676523in}}%
\pgfpathlineto{\pgfqpoint{5.804638in}{1.654140in}}%
\pgfpathlineto{\pgfqpoint{5.863413in}{1.633472in}}%
\pgfpathlineto{\pgfqpoint{5.923969in}{1.614582in}}%
\pgfpathlineto{\pgfqpoint{5.986306in}{1.597490in}}%
\pgfpathlineto{\pgfqpoint{6.052206in}{1.581788in}}%
\pgfpathlineto{\pgfqpoint{6.121667in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{6.194691in}{1.554983in}}%
\pgfpathlineto{\pgfqpoint{6.273058in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{6.358549in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{6.452945in}{1.524893in}}%
\pgfpathlineto{\pgfqpoint{6.559809in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.514623in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.514623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.333922in}}%
\pgfpathlineto{\pgfqpoint{4.905200in}{2.250268in}}%
\pgfpathlineto{\pgfqpoint{4.980005in}{2.175372in}}%
\pgfpathlineto{\pgfqpoint{5.051247in}{2.107170in}}%
\pgfpathlineto{\pgfqpoint{5.118928in}{2.045404in}}%
\pgfpathlineto{\pgfqpoint{5.184827in}{1.988245in}}%
\pgfpathlineto{\pgfqpoint{5.248945in}{1.935569in}}%
\pgfpathlineto{\pgfqpoint{5.311283in}{1.887219in}}%
\pgfpathlineto{\pgfqpoint{5.371839in}{1.843016in}}%
\pgfpathlineto{\pgfqpoint{5.432395in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{5.491170in}{1.764049in}}%
\pgfpathlineto{\pgfqpoint{5.549945in}{1.729167in}}%
\pgfpathlineto{\pgfqpoint{5.606940in}{1.697881in}}%
\pgfpathlineto{\pgfqpoint{5.663934in}{1.669086in}}%
\pgfpathlineto{\pgfqpoint{5.720928in}{1.642763in}}%
\pgfpathlineto{\pgfqpoint{5.777922in}{1.618883in}}%
\pgfpathlineto{\pgfqpoint{5.834916in}{1.597406in}}%
\pgfpathlineto{\pgfqpoint{5.891910in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{5.948904in}{1.561439in}}%
\pgfpathlineto{\pgfqpoint{6.007679in}{1.546386in}}%
\pgfpathlineto{\pgfqpoint{6.068235in}{1.533232in}}%
\pgfpathlineto{\pgfqpoint{6.128792in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{6.191129in}{1.513353in}}%
\pgfpathlineto{\pgfqpoint{6.257028in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{6.326490in}{1.500677in}}%
\pgfpathlineto{\pgfqpoint{6.403075in}{1.496971in}}%
\pgfpathlineto{\pgfqpoint{6.492129in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{4.889170in}{2.248714in}}%
\pgfpathlineto{\pgfqpoint{4.953289in}{2.179243in}}%
\pgfpathlineto{\pgfqpoint{5.015626in}{2.114919in}}%
\pgfpathlineto{\pgfqpoint{5.077963in}{2.053767in}}%
\pgfpathlineto{\pgfqpoint{5.138519in}{1.997401in}}%
\pgfpathlineto{\pgfqpoint{5.199076in}{1.944027in}}%
\pgfpathlineto{\pgfqpoint{5.259632in}{1.893648in}}%
\pgfpathlineto{\pgfqpoint{5.318407in}{1.847612in}}%
\pgfpathlineto{\pgfqpoint{5.377182in}{1.804397in}}%
\pgfpathlineto{\pgfqpoint{5.434176in}{1.765185in}}%
\pgfpathlineto{\pgfqpoint{5.491170in}{1.728624in}}%
\pgfpathlineto{\pgfqpoint{5.548164in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{5.603377in}{1.664395in}}%
\pgfpathlineto{\pgfqpoint{5.658590in}{1.636563in}}%
\pgfpathlineto{\pgfqpoint{5.713803in}{1.611219in}}%
\pgfpathlineto{\pgfqpoint{5.769016in}{1.588364in}}%
\pgfpathlineto{\pgfqpoint{5.822448in}{1.568616in}}%
\pgfpathlineto{\pgfqpoint{5.875880in}{1.551199in}}%
\pgfpathlineto{\pgfqpoint{5.929312in}{1.536112in}}%
\pgfpathlineto{\pgfqpoint{5.982744in}{1.523356in}}%
\pgfpathlineto{\pgfqpoint{6.036176in}{1.512930in}}%
\pgfpathlineto{\pgfqpoint{6.089608in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{6.141259in}{1.499225in}}%
\pgfpathlineto{\pgfqpoint{6.192910in}{1.495793in}}%
\pgfpathlineto{\pgfqpoint{6.244561in}{1.494539in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{5.058372in}{2.052095in}}%
\pgfpathlineto{\pgfqpoint{5.113585in}{1.992925in}}%
\pgfpathlineto{\pgfqpoint{5.167017in}{1.938824in}}%
\pgfpathlineto{\pgfqpoint{5.220448in}{1.887830in}}%
\pgfpathlineto{\pgfqpoint{5.273880in}{1.839943in}}%
\pgfpathlineto{\pgfqpoint{5.325531in}{1.796607in}}%
\pgfpathlineto{\pgfqpoint{5.377182in}{1.756174in}}%
\pgfpathlineto{\pgfqpoint{5.427052in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{5.476922in}{1.686315in}}%
\pgfpathlineto{\pgfqpoint{5.526792in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{5.574880in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{5.622969in}{1.603557in}}%
\pgfpathlineto{\pgfqpoint{5.671058in}{1.581388in}}%
\pgfpathlineto{\pgfqpoint{5.717366in}{1.562419in}}%
\pgfpathlineto{\pgfqpoint{5.763673in}{1.545784in}}%
\pgfpathlineto{\pgfqpoint{5.809981in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{5.856289in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{5.902596in}{1.509885in}}%
\pgfpathlineto{\pgfqpoint{5.948904in}{1.502586in}}%
\pgfpathlineto{\pgfqpoint{5.993431in}{1.497770in}}%
\pgfpathlineto{\pgfqpoint{6.037957in}{1.495111in}}%
\pgfpathlineto{\pgfqpoint{6.086046in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{1.450558in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{2.321541in}}%
\pgfpathlineto{\pgfqpoint{5.537478in}{1.494941in}}%
\pgfpathlineto{\pgfqpoint{5.772579in}{1.494560in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{1.494533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693300in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.450558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{2.418000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{2.418000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714694in,y=2.501333in,,base]{\color{textcolor}\rmfamily\fontsize{8.400000}{10.080000}\selectfont Loss \(\displaystyle L_{-\HH}([s, 0]; \bm{e}_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.689828in,y=2.302031in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Tsallis entropy \(\displaystyle \HHt_\alpha\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596416in}{2.218859in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{2.218859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761693in,y=2.184832in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=1\) (\(\displaystyle \softmax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.596416in}{2.109215in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{2.109215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761693in,y=2.075187in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.596416in}{1.999570in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.999570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761693in,y=1.965543in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=2\) (\(\displaystyle \sparsemax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.596416in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.889926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761693in,y=1.855898in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.596416in}{1.780281in}}%
\pgfpathlineto{\pgfqpoint{5.713082in}{1.780281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761693in,y=1.746254in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=\infty\) (\(\displaystyle \argmax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{1.305442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397601in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.397601in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805354in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805354in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213106in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620859in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620859in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028611in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028611in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.213106in,y=0.091133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{0.375209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=0.338276in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{0.623271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=0.586338in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{0.871333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=0.834400in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234500in}{1.119395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.006434in,y=1.082462in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.423723in}{0.393385in}}%
\pgfpathlineto{\pgfqpoint{0.464539in}{0.419103in}}%
\pgfpathlineto{\pgfqpoint{0.511886in}{0.446268in}}%
\pgfpathlineto{\pgfqpoint{0.562498in}{0.472743in}}%
\pgfpathlineto{\pgfqpoint{0.614742in}{0.497616in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{0.520846in}}%
\pgfpathlineto{\pgfqpoint{0.724130in}{0.542337in}}%
\pgfpathlineto{\pgfqpoint{0.779639in}{0.561427in}}%
\pgfpathlineto{\pgfqpoint{0.835149in}{0.578167in}}%
\pgfpathlineto{\pgfqpoint{0.890659in}{0.592588in}}%
\pgfpathlineto{\pgfqpoint{0.946169in}{0.604709in}}%
\pgfpathlineto{\pgfqpoint{1.001679in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{1.057189in}{0.622088in}}%
\pgfpathlineto{\pgfqpoint{1.112699in}{0.627354in}}%
\pgfpathlineto{\pgfqpoint{1.168208in}{0.630339in}}%
\pgfpathlineto{\pgfqpoint{1.223718in}{0.631043in}}%
\pgfpathlineto{\pgfqpoint{1.279228in}{0.629467in}}%
\pgfpathlineto{\pgfqpoint{1.334738in}{0.625610in}}%
\pgfpathlineto{\pgfqpoint{1.390248in}{0.619472in}}%
\pgfpathlineto{\pgfqpoint{1.445758in}{0.611052in}}%
\pgfpathlineto{\pgfqpoint{1.501268in}{0.600346in}}%
\pgfpathlineto{\pgfqpoint{1.556777in}{0.587347in}}%
\pgfpathlineto{\pgfqpoint{1.612287in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.667797in}{0.554407in}}%
\pgfpathlineto{\pgfqpoint{1.723307in}{0.534407in}}%
\pgfpathlineto{\pgfqpoint{1.777184in}{0.512675in}}%
\pgfpathlineto{\pgfqpoint{1.831061in}{0.488568in}}%
\pgfpathlineto{\pgfqpoint{1.883306in}{0.462786in}}%
\pgfpathlineto{\pgfqpoint{1.933918in}{0.435331in}}%
\pgfpathlineto{\pgfqpoint{1.979632in}{0.408091in}}%
\pgfpathlineto{\pgfqpoint{2.018815in}{0.382273in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.472703in}{0.430943in}}%
\pgfpathlineto{\pgfqpoint{0.542906in}{0.480317in}}%
\pgfpathlineto{\pgfqpoint{0.608212in}{0.523560in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{0.560971in}}%
\pgfpathlineto{\pgfqpoint{0.725762in}{0.593816in}}%
\pgfpathlineto{\pgfqpoint{0.779639in}{0.622293in}}%
\pgfpathlineto{\pgfqpoint{0.831884in}{0.647392in}}%
\pgfpathlineto{\pgfqpoint{0.880863in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{0.928210in}{0.686509in}}%
\pgfpathlineto{\pgfqpoint{0.973924in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{1.018005in}{0.713738in}}%
\pgfpathlineto{\pgfqpoint{1.060454in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{1.102903in}{0.730516in}}%
\pgfpathlineto{\pgfqpoint{1.145351in}{0.735466in}}%
\pgfpathlineto{\pgfqpoint{1.186167in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{1.226984in}{0.738361in}}%
\pgfpathlineto{\pgfqpoint{1.267800in}{0.736517in}}%
\pgfpathlineto{\pgfqpoint{1.308616in}{0.732493in}}%
\pgfpathlineto{\pgfqpoint{1.351064in}{0.726027in}}%
\pgfpathlineto{\pgfqpoint{1.393513in}{0.717284in}}%
\pgfpathlineto{\pgfqpoint{1.437594in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{1.481676in}{0.692151in}}%
\pgfpathlineto{\pgfqpoint{1.527390in}{0.675612in}}%
\pgfpathlineto{\pgfqpoint{1.574736in}{0.656124in}}%
\pgfpathlineto{\pgfqpoint{1.623716in}{0.633590in}}%
\pgfpathlineto{\pgfqpoint{1.675960in}{0.607073in}}%
\pgfpathlineto{\pgfqpoint{1.729837in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{1.786980in}{0.543100in}}%
\pgfpathlineto{\pgfqpoint{1.849020in}{0.503363in}}%
\pgfpathlineto{\pgfqpoint{1.914326in}{0.458848in}}%
\pgfpathlineto{\pgfqpoint{1.984530in}{0.408266in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{0.618008in}{0.541456in}}%
\pgfpathlineto{\pgfqpoint{0.715966in}{0.612587in}}%
\pgfpathlineto{\pgfqpoint{0.791068in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{0.851476in}{0.703573in}}%
\pgfpathlineto{\pgfqpoint{0.903720in}{0.734870in}}%
\pgfpathlineto{\pgfqpoint{0.949434in}{0.759797in}}%
\pgfpathlineto{\pgfqpoint{0.991883in}{0.780453in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{1.066985in}{0.809853in}}%
\pgfpathlineto{\pgfqpoint{1.101270in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{1.133923in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{0.831457in}}%
\pgfpathlineto{\pgfqpoint{1.195963in}{0.833828in}}%
\pgfpathlineto{\pgfqpoint{1.226984in}{0.833947in}}%
\pgfpathlineto{\pgfqpoint{1.258004in}{0.831812in}}%
\pgfpathlineto{\pgfqpoint{1.289024in}{0.827459in}}%
\pgfpathlineto{\pgfqpoint{1.321677in}{0.820563in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{0.811411in}}%
\pgfpathlineto{\pgfqpoint{1.388615in}{0.799541in}}%
\pgfpathlineto{\pgfqpoint{1.426166in}{0.784116in}}%
\pgfpathlineto{\pgfqpoint{1.465349in}{0.765612in}}%
\pgfpathlineto{\pgfqpoint{1.509431in}{0.742248in}}%
\pgfpathlineto{\pgfqpoint{1.558410in}{0.713638in}}%
\pgfpathlineto{\pgfqpoint{1.613920in}{0.678502in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{0.635497in}}%
\pgfpathlineto{\pgfqpoint{1.755960in}{0.579771in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{0.502526in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234500in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397601in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{0.994665in}}%
\pgfpathlineto{\pgfqpoint{1.243310in}{0.972396in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.375209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{0.234500in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191712in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{0.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234500in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{2.191712in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{1.305442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.870805in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870805in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463900in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056995in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056995in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.463900in,y=0.091133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{0.381975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=0.345042in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{0.821721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=0.784788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485294in}{1.261467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.244360in,y=1.224534in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.463009in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.464791in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.176258in}{0.382767in}}%
\pgfpathlineto{\pgfqpoint{3.186944in}{0.385786in}}%
\pgfpathlineto{\pgfqpoint{3.197631in}{0.390993in}}%
\pgfpathlineto{\pgfqpoint{3.210098in}{0.399673in}}%
\pgfpathlineto{\pgfqpoint{3.224347in}{0.412724in}}%
\pgfpathlineto{\pgfqpoint{3.240376in}{0.430887in}}%
\pgfpathlineto{\pgfqpoint{3.258187in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{3.279560in}{0.486975in}}%
\pgfpathlineto{\pgfqpoint{3.308057in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{3.349021in}{0.607912in}}%
\pgfpathlineto{\pgfqpoint{3.436293in}{0.770144in}}%
\pgfpathlineto{\pgfqpoint{3.603714in}{1.080670in}}%
\pgfpathlineto{\pgfqpoint{3.639335in}{1.142050in}}%
\pgfpathlineto{\pgfqpoint{3.664270in}{1.181061in}}%
\pgfpathlineto{\pgfqpoint{3.683862in}{1.208079in}}%
\pgfpathlineto{\pgfqpoint{3.701672in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{3.715921in}{1.242313in}}%
\pgfpathlineto{\pgfqpoint{3.728388in}{1.251376in}}%
\pgfpathlineto{\pgfqpoint{3.740856in}{1.257655in}}%
\pgfpathlineto{\pgfqpoint{3.751542in}{1.260675in}}%
\pgfpathlineto{\pgfqpoint{3.762228in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.167353in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.183382in}{0.426035in}}%
\pgfpathlineto{\pgfqpoint{3.201193in}{0.468330in}}%
\pgfpathlineto{\pgfqpoint{3.220785in}{0.508869in}}%
\pgfpathlineto{\pgfqpoint{3.242157in}{0.547788in}}%
\pgfpathlineto{\pgfqpoint{3.265311in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{3.292027in}{0.624148in}}%
\pgfpathlineto{\pgfqpoint{3.322305in}{0.663988in}}%
\pgfpathlineto{\pgfqpoint{3.356146in}{0.704809in}}%
\pgfpathlineto{\pgfqpoint{3.398891in}{0.752721in}}%
\pgfpathlineto{\pgfqpoint{3.463009in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{3.543157in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{3.584122in}{0.953303in}}%
\pgfpathlineto{\pgfqpoint{3.617962in}{0.995408in}}%
\pgfpathlineto{\pgfqpoint{3.646459in}{1.034348in}}%
\pgfpathlineto{\pgfqpoint{3.671394in}{1.072081in}}%
\pgfpathlineto{\pgfqpoint{3.694548in}{1.111296in}}%
\pgfpathlineto{\pgfqpoint{3.714140in}{1.148699in}}%
\pgfpathlineto{\pgfqpoint{3.731950in}{1.187181in}}%
\pgfpathlineto{\pgfqpoint{3.747980in}{1.226643in}}%
\pgfpathlineto{\pgfqpoint{3.762228in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.167353in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.169134in}{0.443811in}}%
\pgfpathlineto{\pgfqpoint{3.172696in}{0.482400in}}%
\pgfpathlineto{\pgfqpoint{3.178039in}{0.515972in}}%
\pgfpathlineto{\pgfqpoint{3.185163in}{0.545965in}}%
\pgfpathlineto{\pgfqpoint{3.194069in}{0.573148in}}%
\pgfpathlineto{\pgfqpoint{3.204755in}{0.598068in}}%
\pgfpathlineto{\pgfqpoint{3.217223in}{0.621146in}}%
\pgfpathlineto{\pgfqpoint{3.231471in}{0.642720in}}%
\pgfpathlineto{\pgfqpoint{3.247501in}{0.663075in}}%
\pgfpathlineto{\pgfqpoint{3.267092in}{0.684247in}}%
\pgfpathlineto{\pgfqpoint{3.290246in}{0.705772in}}%
\pgfpathlineto{\pgfqpoint{3.316962in}{0.727479in}}%
\pgfpathlineto{\pgfqpoint{3.349021in}{0.750627in}}%
\pgfpathlineto{\pgfqpoint{3.389986in}{0.777342in}}%
\pgfpathlineto{\pgfqpoint{3.450542in}{0.813855in}}%
\pgfpathlineto{\pgfqpoint{3.548501in}{0.872844in}}%
\pgfpathlineto{\pgfqpoint{3.589465in}{0.900255in}}%
\pgfpathlineto{\pgfqpoint{3.621524in}{0.924323in}}%
\pgfpathlineto{\pgfqpoint{3.648240in}{0.947223in}}%
\pgfpathlineto{\pgfqpoint{3.669613in}{0.968408in}}%
\pgfpathlineto{\pgfqpoint{3.687424in}{0.989003in}}%
\pgfpathlineto{\pgfqpoint{3.703453in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{3.715921in}{1.031587in}}%
\pgfpathlineto{\pgfqpoint{3.726607in}{1.053015in}}%
\pgfpathlineto{\pgfqpoint{3.735512in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{3.742637in}{1.097477in}}%
\pgfpathlineto{\pgfqpoint{3.749761in}{1.127469in}}%
\pgfpathlineto{\pgfqpoint{3.755104in}{1.161042in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{3.760447in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.485294in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574258in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.165572in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{3.169134in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{3.186944in}{0.820978in}}%
\pgfpathlineto{\pgfqpoint{3.334773in}{0.821516in}}%
\pgfpathlineto{\pgfqpoint{3.758666in}{0.822998in}}%
\pgfpathlineto{\pgfqpoint{3.760447in}{0.968286in}}%
\pgfpathlineto{\pgfqpoint{3.762228in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.353542in}{1.261467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{2.485294in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442506in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{0.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485294in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{4.442506in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{1.305442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825052in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825052in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.180909in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180909in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536766in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536766in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.892622in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.892622in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.248479in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.248479in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.604336in}{0.338000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.604336in,y=0.240778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.714694in,y=0.091133in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{0.381975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=0.345042in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{0.821721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=0.784788in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.736088in}{1.261467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583503in,y=1.224534in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{5.537478in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{5.263194in}{0.721766in}}%
\pgfpathlineto{\pgfqpoint{5.309502in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{5.350466in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{5.389650in}{0.587227in}}%
\pgfpathlineto{\pgfqpoint{5.427052in}{0.553642in}}%
\pgfpathlineto{\pgfqpoint{5.464454in}{0.523092in}}%
\pgfpathlineto{\pgfqpoint{5.500076in}{0.496836in}}%
\pgfpathlineto{\pgfqpoint{5.535697in}{0.473356in}}%
\pgfpathlineto{\pgfqpoint{5.569537in}{0.453620in}}%
\pgfpathlineto{\pgfqpoint{5.603377in}{0.436390in}}%
\pgfpathlineto{\pgfqpoint{5.637218in}{0.421661in}}%
\pgfpathlineto{\pgfqpoint{5.671058in}{0.409423in}}%
\pgfpathlineto{\pgfqpoint{5.704898in}{0.399642in}}%
\pgfpathlineto{\pgfqpoint{5.738738in}{0.392247in}}%
\pgfpathlineto{\pgfqpoint{5.772579in}{0.387098in}}%
\pgfpathlineto{\pgfqpoint{5.809981in}{0.383725in}}%
\pgfpathlineto{\pgfqpoint{5.852726in}{0.382179in}}%
\pgfpathlineto{\pgfqpoint{5.941780in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{5.213324in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{5.248945in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{5.288129in}{0.704999in}}%
\pgfpathlineto{\pgfqpoint{5.329093in}{0.666797in}}%
\pgfpathlineto{\pgfqpoint{5.373620in}{0.628369in}}%
\pgfpathlineto{\pgfqpoint{5.418147in}{0.592825in}}%
\pgfpathlineto{\pgfqpoint{5.464454in}{0.558679in}}%
\pgfpathlineto{\pgfqpoint{5.510762in}{0.527256in}}%
\pgfpathlineto{\pgfqpoint{5.557070in}{0.498481in}}%
\pgfpathlineto{\pgfqpoint{5.603377in}{0.472352in}}%
\pgfpathlineto{\pgfqpoint{5.647904in}{0.449781in}}%
\pgfpathlineto{\pgfqpoint{5.690650in}{0.430586in}}%
\pgfpathlineto{\pgfqpoint{5.731614in}{0.414634in}}%
\pgfpathlineto{\pgfqpoint{5.769016in}{0.402365in}}%
\pgfpathlineto{\pgfqpoint{5.804638in}{0.392972in}}%
\pgfpathlineto{\pgfqpoint{5.836697in}{0.386712in}}%
\pgfpathlineto{\pgfqpoint{5.866975in}{0.383042in}}%
\pgfpathlineto{\pgfqpoint{5.893691in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{5.193732in}{0.807568in}}%
\pgfpathlineto{\pgfqpoint{5.222230in}{0.779443in}}%
\pgfpathlineto{\pgfqpoint{5.259632in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{5.305940in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{5.357590in}{0.666954in}}%
\pgfpathlineto{\pgfqpoint{5.414585in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{5.475141in}{0.584089in}}%
\pgfpathlineto{\pgfqpoint{5.537478in}{0.544258in}}%
\pgfpathlineto{\pgfqpoint{5.598034in}{0.508141in}}%
\pgfpathlineto{\pgfqpoint{5.656809in}{0.475584in}}%
\pgfpathlineto{\pgfqpoint{5.712022in}{0.447440in}}%
\pgfpathlineto{\pgfqpoint{5.763673in}{0.423588in}}%
\pgfpathlineto{\pgfqpoint{5.808200in}{0.405416in}}%
\pgfpathlineto{\pgfqpoint{5.845602in}{0.392478in}}%
\pgfpathlineto{\pgfqpoint{5.874099in}{0.384830in}}%
\pgfpathlineto{\pgfqpoint{5.891910in}{0.382000in}}%
\pgfpathlineto{\pgfqpoint{5.972058in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.736088in}{0.338000in}}{\pgfqpoint{1.957212in}{0.967442in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825052in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{5.183046in}{0.820396in}}%
\pgfpathlineto{\pgfqpoint{5.891910in}{0.382413in}}%
\pgfpathlineto{\pgfqpoint{5.897253in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfpathlineto{\pgfqpoint{6.604336in}{0.381975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{4.736088in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.693300in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{0.338000in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{0.338000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736088in}{1.305442in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.305442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.800149in,y=1.200662in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Norm entropy \(\displaystyle \HHn_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.775346in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{5.892013in}{1.103988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940624in,y=1.069960in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=1\) (\(\displaystyle \argmax\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.775346in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{5.892013in}{0.994343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940624in,y=0.960315in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775346in}{0.884699in}}%
\pgfpathlineto{\pgfqpoint{5.892013in}{0.884699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940624in,y=0.850671in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.775346in}{0.775054in}}%
\pgfpathlineto{\pgfqpoint{5.892013in}{0.775054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940624in,y=0.741026in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775346in}{0.665410in}}%
\pgfpathlineto{\pgfqpoint{5.892013in}{0.665410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.940624in,y=0.631382in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle q=\infty\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/exp_label_proportions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{amssymb}
%%   \usepackage{bm}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vlad/conda/envs/main/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360709in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360709in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983414in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.983414in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606118in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.606118in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228822in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.228822in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107955in,y=0.117251in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Document length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.709922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549384in,y=0.662437in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.086244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549384in,y=1.038759in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.462567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549384in,y=1.415081in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.838889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549384in,y=1.791404in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.493829in,y=1.207500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Jensen-Shannon divergence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987087in}{1.949773in}}%
\pgfpathlineto{\pgfqpoint{1.236169in}{1.475761in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{1.362412in}}%
\pgfpathlineto{\pgfqpoint{1.734332in}{1.249957in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{2.232495in}{1.092942in}}%
\pgfpathlineto{\pgfqpoint{2.481577in}{1.016323in}}%
\pgfpathlineto{\pgfqpoint{2.730659in}{1.084629in}}%
\pgfpathlineto{\pgfqpoint{2.979741in}{1.075282in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{1.043446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987087in}{1.871439in}}%
\pgfpathlineto{\pgfqpoint{1.236169in}{1.117148in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{0.940459in}}%
\pgfpathlineto{\pgfqpoint{1.734332in}{0.844887in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{2.232495in}{0.637207in}}%
\pgfpathlineto{\pgfqpoint{2.481577in}{0.526600in}}%
\pgfpathlineto{\pgfqpoint{2.730659in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{2.979741in}{0.546320in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.465227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987087in}{1.871524in}}%
\pgfpathlineto{\pgfqpoint{1.236169in}{1.113921in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{1.734332in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{2.232495in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{2.481577in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{2.730659in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{2.979741in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.467041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.987087in}{1.914989in}}%
\pgfpathlineto{\pgfqpoint{1.236169in}{1.113921in}}%
\pgfpathlineto{\pgfqpoint{1.485250in}{0.940954in}}%
\pgfpathlineto{\pgfqpoint{1.734332in}{0.846611in}}%
\pgfpathlineto{\pgfqpoint{1.983414in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{2.232495in}{0.635461in}}%
\pgfpathlineto{\pgfqpoint{2.481577in}{0.524289in}}%
\pgfpathlineto{\pgfqpoint{2.730659in}{0.595685in}}%
\pgfpathlineto{\pgfqpoint{2.979741in}{0.542503in}}%
\pgfpathlineto{\pgfqpoint{3.228822in}{0.467041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340909in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{0.391000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{3.340909in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107955in,y=2.107333in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont 10 classes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.891742in}{1.922779in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{1.922779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366742in,y=1.879029in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Logistic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.891742in}{1.737538in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{1.737538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366742in,y=1.693788in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Sparsemax}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.891742in}{1.554066in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{1.554066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366742in,y=1.510316in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Tsallis \(\displaystyle \alpha=1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.891742in}{1.370595in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{1.370595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366742in,y=1.326845in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Tsallis \(\displaystyle \alpha\) tuned}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319800in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.319800in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.942505in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.942505in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.565209in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.565209in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.187913in}{0.391000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.187913in,y=0.293778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.067045in,y=0.117251in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Document length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{0.762200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508475in,y=0.714715in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{1.151000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508475in,y=1.103515in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{1.539800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508475in,y=1.492314in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834091in}{1.928599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508475in,y=1.881114in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834091in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946178in}{1.815716in}}%
\pgfpathlineto{\pgfqpoint{4.195259in}{1.638805in}}%
\pgfpathlineto{\pgfqpoint{4.444341in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{4.693423in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{4.942505in}{1.607086in}}%
\pgfpathlineto{\pgfqpoint{5.191586in}{1.582357in}}%
\pgfpathlineto{\pgfqpoint{5.440668in}{1.463668in}}%
\pgfpathlineto{\pgfqpoint{5.689750in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{5.938831in}{1.592848in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{1.666170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834091in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946178in}{1.949773in}}%
\pgfpathlineto{\pgfqpoint{4.195259in}{1.446473in}}%
\pgfpathlineto{\pgfqpoint{4.444341in}{1.122562in}}%
\pgfpathlineto{\pgfqpoint{4.693423in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{4.942505in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{5.191586in}{0.891332in}}%
\pgfpathlineto{\pgfqpoint{5.440668in}{0.763776in}}%
\pgfpathlineto{\pgfqpoint{5.689750in}{0.832462in}}%
\pgfpathlineto{\pgfqpoint{5.938831in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.721975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834091in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946178in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{4.195259in}{1.208540in}}%
\pgfpathlineto{\pgfqpoint{4.444341in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{4.693423in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{4.942505in}{0.742005in}}%
\pgfpathlineto{\pgfqpoint{5.191586in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{5.440668in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{5.689750in}{0.548809in}}%
\pgfpathlineto{\pgfqpoint{5.938831in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.465227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834091in}{0.391000in}}{\pgfqpoint{2.465909in}{1.633000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.946178in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{4.195259in}{1.287131in}}%
\pgfpathlineto{\pgfqpoint{4.444341in}{0.929667in}}%
\pgfpathlineto{\pgfqpoint{4.693423in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{4.942505in}{0.742005in}}%
\pgfpathlineto{\pgfqpoint{5.191586in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{5.440668in}{0.529677in}}%
\pgfpathlineto{\pgfqpoint{5.689750in}{0.548809in}}%
\pgfpathlineto{\pgfqpoint{5.938831in}{0.513275in}}%
\pgfpathlineto{\pgfqpoint{6.187913in}{0.465227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{3.834091in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{0.391000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.391000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834091in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.067045in,y=2.107333in,,base]{\color{textcolor}\rmfamily\fontsize{10.800000}{12.960000}\selectfont 50 classes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

